Robust decision-making under risk and ambiguity

Economists often estimate economic models on data and use the point estimates as a stand-in for the truth when studying the model's implications for optimal decision-making. This practice ignores model ambiguity, exposes the decision problem to misspecification, and ultimately leads to post-decision disappointment. Using statistical decision theory, we develop a framework to explore, evaluate, and optimize robust decision rules that explicitly account for estimation uncertainty. We show how to operationalize our analysis by studying robust decisions in a stochastic dynamic investment model in which a decision-maker directly accounts for uncertainty in the model's transition dynamics.

==> material/fig-sdf-rmdp.tex <==
 \centering
 \begin{tikzpicture}[ele/.style={fill=black,circle,minimum width=5pt,inner sep=0.5pt},every fit/.style={ellipse,draw,inner sep=18pt}]

\node (data) at (-1,6.2) {Data};
\node (decisions) at (4,6.2) {Decisions};

\node[] (a1) at (-1,4) {};
\node[] (a2) at (-1,1) {};


\node[] (b1) at (4,4) {};
\node[] (b2) at (4,1) {};

\node[fill,gray!20,fit= (a1) (a2),minimum width=2cm] {} ;
\node[fill,gray!20,fit= (b1) (b2),minimum width=2cm] {} ;

\node[draw, gray,fit= (a1) (a2),minimum width=2cm] {} ;
\node[draw, gray, fit= (b1) (b2),minimum width=2cm] {} ;



\node[ele] (d0) at (-1,2.5) {};


\node[ele, label=right:{\scriptsize as-if}] (d1) at (3.5,4) {};
\node[ele, label=right:{\scriptsize $\text{robust}_{\omega_1}$}] (d2) at (3.5,2.5) {};
\node[ele, label=right:{\scriptsize $\text{robust}_{\omega_2}$}] (d3) at (3.5,1) {};



  \draw[->,thick,shorten <=2pt,shorten >=2pt] (d0) -- node[label={[xshift=-0.2cm, yshift=-0.35cm]\rotatebox{15}{{${\scriptstyle\text{MDP}}$}}}] {}(d1);
  \draw[->,thick,shorten <=2pt,shorten >=2pt] (d0) -- node[label={[xshift=0cm, yshift=-0.3cm]{${\scriptstyle\text{RMDP}_{\omega_1}}$}}] {}(d2);


  \draw[->,thick,shorten <=2pt,shorten >=2pt] (d0) -- node[label={[xshift=0cm, yshift=-0.4cm]\rotatebox{-15}{${\scriptstyle\text{RMDP}_{\omega_2}}$}}] {}(d3);


 \draw[->,thick,shorten <=2pt,shorten >=2pt] (data) -- node[label={[xshift=0cm, yshift=-0.2cm]\footnotesize{SDFs}}] {}(decisions);

 \end{tikzpicture}


==> material/fig-timing.tex <==
%!TEX root = ../main.tex
% \definecolor{gray}{RGB}{31,119,180}

% \definecolor{light-gray}{gray}{0.85}


\begin{tikzpicture}[node distance=2cm]
%define styles
\tikzstyle{startstop} = [circle, rounded corners, minimum width=0.6cm, minimum height=0.3cm,text centered, draw=black]
[
->,
>=stealth',
auto,node distance=3cm,
thick,
main node/.style={circle, draw, font=\sffamily\Large\bfseries}
]
\tikzstyle{arrow} = [thick,->,>=stealth]]
\tikzstyle{darrow} = [dotted,->,>=stealth]]
%first and second column

\node (r0) [startstop, xshift = -3cm, draw = none] {};
\node (r999) [startstop, xshift = 13cm, draw = none] {};

\node (r1) [startstop, xshift = -1cm] {\footnotesize $~\,s_t\,~$};
\node (r2) [startstop, xshift = 5cm] {\footnotesize $s_{t+1}$};  %previously 4
\node (r3) [startstop, xshift = 11cm] {\footnotesize $s_{t+2}$}; %previously 8

\draw [arrow, dashed] (r0) -- node[anchor=south] {} (r1) ;
\draw [arrow] (r1) -- node[anchor=south] {} (r2) ;
\draw [arrow] (r2) -- node[anchor=south] {} (r3) ;
\draw [arrow, dashed] (r3) -- node[anchor=south] {} (r999) ;
t
\node (r4) [startstop, xshift = 0 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $~\,a_t\,~$ };
\node (r5) [startstop, xshift = 3.5
 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $~\,u_t\,~$ };
\node (r6) [startstop, xshift = 6 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $a_{t+1}$ };
\node (r7) [startstop, xshift = 9.5 cm, yshift = -2.5cm, inner sep = 0.08cm] {\footnotesize $u_{t+1}$ };

\draw [arrow] (r1) -- node[anchor=south] {} (r4) ;
\draw [arrow] (r2) -- node[anchor=south] {} (r6) ;

\draw[ thick](0,-2.05).. controls (0.75, -0.2) and (0.8,0)..(1.5, 0);
\draw [arrow] (r4) -- node[anchor=south] {} (r5) ;
\draw[ thick](6,-2.05).. controls (6.75, -0.2) and (6.85,0)..(7.5, 0);
\draw [arrow] (r6) -- node[anchor=south] {} (r7) ;


\node(r8)[startstop, xshift = - 1.3cm, yshift = -1.3cm, draw =none, align=center] {\footnotesize decide \\ \footnotesize $d_{t}$ };
\node(r9)[startstop, xshift= 4.6cm, yshift = -1.3cm, draw =none, align = center] {\footnotesize decide \\ \footnotesize $d_{t + 1}$ };
%\node(r10)[startstop, yshift = 1cm, xshift = 2cm, draw =none, align=center ] {\footnotesize Transition probability\\ \footnotesize distribution \\ \footnotesize $p_t(s_t, a_t)$};
%\node(r11)[startstop, yshift = 1cm, xshift = 8cm, draw =none, align=center ] { \footnotesize Transition probability\\ \footnotesize distribution \\ \footnotesize $p_{t+1}(s_{t+1}, a_{t+1})$};
\node(r10)[startstop, yshift = 0.5cm, xshift = 1.7cm, draw =none, align=center ] {\footnotesize transition \\ \footnotesize $p(s_t, a_t)$};
\node(r11)[startstop, yshift = 0.5cm, xshift = 8cm, draw =none, align=center ] {\footnotesize transition \\ \footnotesize $p(s_{t+1}, a_{t+1})$};
\node(r12)[startstop, yshift = -2cm, xshift = 1.7cm, draw =none, align=center ] {\footnotesize receive\\ \footnotesize $u(s_t, a_t)$};
\node(r13)[startstop, yshift = -2cm, xshift = 7.7cm, draw =none, align=center ] {\footnotesize receive\\ \footnotesize $u(s_{t+1}, a_{t+1})$};

\end{tikzpicture}

